A Natural Indirect Adaptive Controller for a Satellite-Mounted Manipulator

The work considers the design of an indirect adaptive controller for a satellite equipped with a robotic arm manipulating an object. Uncertainty on the manipulated object can considerably impact the overall behavior of the system. In addition, the dynamics of the actuators of the base satellite are non-linear and can be affected by malfunctioning. Neglecting these two phenomena may lead to excessive control effort or degrade performance. An indirect adaptive control approach is pursued, which allows consideration of relevant features of the actuators dynamics, such as loss of effectiveness. Furthermore, an adaptive law that preserves the physical consistency of the inertial parameters of the various rigid bodies comprising the system is employed. The performance and robustness of the controller are first analyzed and then validated in simulation.

==> schemeSM.tex <==
\tdplotsetmaincoords{70}{125}



\begin{tikzpicture}[
		tdplot_main_coords,
		axis/.style={->,black,very thin,-latex},
		cube/.style={very thin},
        link/.style={line width=2mm,opacity=0.1},
        every node/.style={inner sep=1pt,scale=1.6}]
    
	%draw the axes

	\draw[axis] (-5,0,-3) -- (-5,0.5,-3) node[yshift=-2pt,xshift=-2pt]{\tiny $z$};
	\draw[axis] (-5,0,-3) -- (-4.5,0,-3) node[yshift=-2pt,xshift=0pt]{\tiny $y$};
	\draw[axis] (-5,0,-3) -- (-5,0,-2.5) node[yshift=-1pt,xshift=-2.5pt]{\tiny $x$};
    \draw (-5,0,-3) node[yshift=3pt,xshift=3pt]{\tiny $\mathcal{I}$};
 
	\draw[axis] (1,1,1) -- (1.5,1,1) node[yshift=-1pt,xshift=-2pt]{\tiny $y$};
	\draw[axis] (1,1,1) -- (1,1.5,1) node[yshift=-1pt,xshift=1pt]{\tiny $z$};
	\draw[axis] (1,1,1) -- (1,1,1.5) node[yshift=-4pt,xshift=-2pt]{\tiny $x$};
    \draw (1,1,1) node[yshift=-5pt,xshift=0pt]{\tiny $\mathcal{B}$};

    \draw[axis] (-1,3,1) -- (-1,3.5,1) node[yshift=2pt,xshift=1pt]{\tiny $z$};
	\draw[axis] (-1,3,1) -- (-1,3,1.5) node[yshift=0pt,xshift=-3pt]{\tiny $x$};
    \draw[axis] (-1,3,1) -- (-0.4,3,1) node[yshift=4pt,xshift=1pt]{\tiny $y$};
    \draw (-1,3,1) node[yshift=5pt,xshift=5pt]{\tiny $\mathcal{G}$};%_{\hspace{-1pt} j}$};

    \draw[axis] (-1,4.6,1) -- (-1,5,1) node[yshift=-2pt,xshift=0pt]{\tiny $z$};
	\draw[axis] (-1,4.6,1) -- (-1,4.6,1.5) node[yshift=0pt,xshift=-3pt]{\tiny $x$};
    \draw[axis] (-1,4.6,1) -- (-0.4,4.6,1) node[yshift=-2pt,xshift=0pt]{\tiny $y$};
    \draw (-1,4.6,1) node[yshift=5pt,xshift=5pt]{\tiny $\mathcal{J}$};%_{\hspace{-1pt} j}$};
    \shade[ball color=black!50] (-1,4.6,1) circle (.05cm);

    \draw[axis] (1,7.5,1) -- (1,8,1) node[yshift=-1pt,xshift=2pt]{\tiny $z$};
	\draw[axis] (1,7.5,1) -- (1.6,7.5,1) node[yshift=-1pt,xshift=-2pt]{\tiny $y$};
    \draw[axis] (1,7.5,1) -- (1,7.5,1.5) node[yshift=0pt,xshift=-3pt]{\tiny $x$};
    \draw (1,7.5,1) node[yshift=5pt,xshift=3pt]{\tiny $\mathcal{E}$};

    % Cube
	%draw the front-right of the cube
	\draw[cube] (0,0,0) -- (0,2,0) -- (2,2,0) -- (2,0,0) -- cycle;	
	%draw the back-right of the cube
	\draw[cube] (0,0,0) -- (0,2,0) -- (0,2,2) -- (0,0,2) -- cycle;
	%draw the back-left of the cube
	\draw[cube] (0,0,0) -- (2,0,0) -- (2,0,2) -- (0,0,2) -- cycle;
	%draw the front-right of the cube
	\draw[cube] (2,0,0) -- (2,2,0) -- (2,2,2) -- (2,0,2) -- cycle;
	%draw the front-left of the cube
	\draw[cube] (0,2,0) -- (2,2,0) -- (2,2,2) -- (0,2,2) -- cycle;
	%draw the top of the cube
	\draw[cube] (0,0,2) -- (0,2,2) -- (2,2,2) -- (2,0,2) -- cycle;

    
    
    % Links
    \draw[link] (1,2,1) -- (1,3,1);
    \draw[dashed] (1,2,1) -- (1,3,1);
    
    \draw[link] (1,3,1) -- (0.3,3,1);
    \draw[dashed] (1,3,1) -- (0.1,3,1);

    \draw[dashed] (-0.2,3,1) -- (-1,3,1);
    \draw[link] (-0.5,3,1) -- (-1,3,1);
 
    \draw[link] (-1,3,1) -- (-1,6,1);
    \draw[dashed] (-1,3,1) -- (-1,6,1);
    
    \draw[link] (1,6,1) -- (0.3,6,1);
    \draw[dashed] (1,6,1) -- (0.1,6,1);

    \draw[dashed] (-0.3,6,1) -- (-1,6,1);
    \draw[link] (-0.5,6,1) -- (-1,6,1);
    
    \draw[link] (1,6,1) -- (1,7,1);
    \draw[dashed] (1,6,1) -- (1,7,1);

    % Joints
    \shade[ball color=black] (1,2,1) circle (.1cm);
    \shade[ball color=black] (1,3,1) circle (.1cm);
    \shade[ball color=black] (-1,3,1) circle (.1cm);
    \shade[ball color=black] (-1,6,1) circle (.1cm);
    \shade[ball color=black] (1,6,1) circle (.1cm);
    %\shade[ball color=black] (1,7,1) circle (.1cm);

    % End Effector
    \draw[cube,black,fill=gray!50] (0.9,7,0.9) -- (1.1,7,0.9) -- (1.1,7,1.1) -- (0.9,7,1.1) -- cycle;	
    \draw[cube,black,fill=gray!50] (0.9,7,1.1) -- (0.9,6.8,1.1) -- (1.1,6.8,1.1) -- (1.1,7,1.1) -- cycle;  
    \draw[cube,black,fill=gray!50] (1.1,6.8,1.1) -- (1.1,6.8,0.9) -- (1.1,7,0.9) -- (1.1,7,1.1) -- cycle; 
    
    \draw[thick] (1,7,1) -- (1,7.5,1);
    \draw[thick] (1.3,7.5,1) -- (0.75,7.5,1);
    \draw[thick] (1.3,7.5,1) -- (1.3,7.9,1);
    \draw[thick] (0.75,7.5,1) -- (0.75,7.87,1);

    %arrow
    \draw[axis] (-5,0,-3) -- (1,1,1) node[yshift=-25pt,xshift=30pt]{\tiny $\bm{p}_{\scalebox{.7}{b}}$};
    %\draw[axis] (1,1,1) -- (-1,2.95,1);
    \draw[axis] (1,1,1) -- (-1,4.6,1) node[yshift=4pt,xshift=-40pt]{\tiny $\bm{p}_{\scalebox{.7}{bj}}$};

\end{tikzpicture}

